A Conjecture on the Minimal Size of Bound States

We conjecture that, in a renormalizable effective quantum field theory where the heaviest stable particle has mass $m$, there are no bound states with radius below $1/m$ (Bound State Conjecture). We are motivated by the (scalar) Weak Gravity Conjecture, which can be read as a statement forbidding certain bound states. As we discuss, versions for uncharged particles and their generalizations have shortcomings. This leads us to the suggestion that one should only constrain rather than exclude bound objects. In the gravitational case, the resulting conjecture takes the sharp form of forbidding the adiabatic construction of black holes smaller than $1/m$. But this minimal bound-state radius remains non-trivial as $M_\text{P}\to \infty$, leading us to suspect a feature of QFT rather than a quantum gravity constraint. We find support in a number of examples which we analyze at a parametric level.

==> figures/AxionGraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AxionGraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.97393799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37420476)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AxionGraph.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AxionGraph.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AxionGraph.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AxionGraph.pdf}}%
    \put(0.068,0.380){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$R$}}%
    \put(0.005,0.170){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$1/m$}}%
    \put(0.055,0.020){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$0$}}%
    \put(0.380,0.020){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$M^2/m$}}%
    \put(0.975,0.040){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$M$}}%
    \put(0.910,0.320){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$R_\text{BH}$}}%
    \put(0.210,0.360){\color[rgb]{0,0,0}\makebox(0,0)[lt]{stable}}%
    \put(0.250,0.330){\color[rgb]{0,0,0}\makebox(0,0)[lt]{objects}}%
    \put(0.240,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{nova}}%
    \put(0.350,0.230){\color[rgb]{0,0,0}\makebox(0,0)[lt]{dense branch}}%
  \end{picture}%
\endgroup%


==> figures/AxionPhaseDiagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AxionPhaseDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.87240601bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62746704)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AxionPhaseDiagram.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AxionPhaseDiagram.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AxionPhaseDiagram.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AxionPhaseDiagram.pdf}}%
    \put(0.040,0.595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$f/M_\Pl$}}%
    \put(0.670,0.550){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$f_\text{min}(M)$}}%
    \put(0.050,0.000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.925,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\frac{Mm}{M_\Pl^2}$}}%
    \put(0.630,-0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$1$}}%
    \put(0.830,-0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\calO(1)$}}%
    \put(0.740,0.230){\color[rgb]{0,0,0}\makebox(0,0)[lb]{BH}}%
    \put(0.710,0.170){\color[rgb]{0,0,0}\makebox(0,0)[lb]{collapse}}%
    \put(0.270,0.100){\color[rgb]{0,0,0}\makebox(0,0)[lb]{bosenova}}%
    \put(0.260,0.420){\color[rgb]{0,0,0}\makebox(0,0)[lb]{boson star}}%
    \put(0.010,0.405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.000,0.210){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II}}}%
  \end{picture}%
\endgroup%


==> figures/ChiProfile.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ChiProfile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{411.04736328bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64496712)%
    \put(0,0){\includegraphics[width=\unitlength]{ChiProfile.pdf}}%
    \put(0.320,0.520){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$-R$}}%
    \put(0.600,0.520){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$R$}}%
    \put(0.510,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\chi(R)$}}%
    \put(0.740,0.180){\color[rgb]{0,0,0}\makebox(0,0)[lb]{some smooth}}%
    \put(0.740,0.130){\color[rgb]{0,0,0}\makebox(0,0)[lb]{continuation}}%
    \put(0.740,0.070){\color[rgb]{0,0,0}\makebox(0,0)[lb]{to $r\leq R$}}%
    \put(0.970,0.600){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$r$}}%
    \put(0.500,0.615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\chi(r)$}}%
    \put(0.725,0.400){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\sim - \frac{1}{r}\,e^{-\tilde{m}r}$}}%
  \end{picture}%
\endgroup%


==> figures/EnergySelfInt.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EnergySelfInt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.30487157bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50560934)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EnergySelfInt.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{EnergySelfInt.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{EnergySelfInt.pdf}}%
    \put(0.100,0.505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$1/m$}}%
    \put(0.545,0.215){\color[rgb]{0,0,0}\rotatebox{8}{\makebox(0,0)[lt]{$N>N_*$}}}%
    \put(0.530,0.290){\color[rgb]{0,0,0}\rotatebox{8}{\makebox(0,0)[lt]{$N<N_*$}}}%
    \put(-0.005,0.505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$E(R)$}}%
    \put(0.980,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$R$}}%
    \put(0.245,0.505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$E_\text{self-int}$}}%
    \put(0.370,0.450){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$E_\text{loc}$}}%
    \put(0.685,0.450){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$E_\text{grav}$}}%
    \put(0.705,0.120){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$E_\text{grav}$}}%
    \put(0.325,0.050){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$E_\text{self-int}$}}%
  \end{picture}%
\endgroup%


==> figures/MassSquaredEffective.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MassSquaredEffective.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.41199596bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52166487)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MassSquaredEffective.pdf}}%
    \put(0.46,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$m^2(r)$}}%
    \put(0.98,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$r$}}%
    \put(0.48,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$0$}}%
    \put(0.98,0.375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$m^2$}}%
    \put(0.98,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$m^2 \left(1-\frac{N \mu^2}{\omega R}\right)$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MassSquaredEffective.pdf}}%
    \put(0.00,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{`actual' profile}}%
    \put(0.06,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{step function}}%
    \put(0.05,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{approximation}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MassSquaredEffective.pdf}}%
  \end{picture}%
\endgroup%


==> figures/RMPlot.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RMPlot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{503.43881836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53788199)%
    \put(0,0){\includegraphics[width=\unitlength]{RMPlot.pdf}}%
    \put(0.045,0.485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$R$}}%
    \put(0.945,0.010){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$M$}}%
    \put(0.010,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$1/m$}}%
    \put(0.055,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.385,0.000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$M_\Pl^2/m$}}%
    \put(0.920,0.090){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$R_\text{FB}$}}%
    \put(0.920,0.440){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$R_\text{BH}$}}%
    \put(0.185,0.455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{stable}}%
    \put(0.200,0.420){\color[rgb]{0,0,0}\makebox(0,0)[lb]{objects}}%
    \put(0.740,0.455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{collapsed}}%
    \put(0.740,0.420){\color[rgb]{0,0,0}\makebox(0,0)[lb]{BH}}%
    \put(0.310,0.320){\color[rgb]{0,0,0}\makebox(0,0)[lb]{{\footnotesize increasing}}}%
    \put(0.340,0.290){\color[rgb]{0,0,0}\makebox(0,0)[lb]{{\footnotesize density}}}%
    \put(0.460,0.320){\color[rgb]{0,0,0}\makebox(0,0)[lb]{{\footnotesize decreasing}}}%
    \put(0.450,0.290){\color[rgb]{0,0,0}\makebox(0,0)[lb]{{\footnotesize density}}}%
    \put(0.750,0.250){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$M_\Pl \to \infty$}}%
    \put(0.730,0.190){\color[rgb]{0,0,0}\makebox(0,0)[lb]{{\footnotesize decoupling limit}}}%
  \end{picture}%
\endgroup%


==> figures/RMPlotSI.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RMPlotSI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.96495819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79108954)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RMPlotSI.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RMPlotSI.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RMPlotSI.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RMPlotSI.pdf}}%
    \put(0.070,0.750){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$R$}}%
    \put(0.960,0.010){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$M$}}%
    \put(0.015,0.330){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$1/m$}}%
    \put(0.085,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$0$}}%
    \put(0.410,0.050){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$M_\Pl/\sqrt{\abs{\lambda}}$}}%
    \put(0.630,0.000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$M_\Pl^2/m$}}%
    \put(0.405,0.660){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$R_\text{FB}$}}%
    \put(0.905,0.510){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$R_\text{BH}$}}%
    \put(0.745,0.750){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$R^\text{max}_\text{SI}$}}%
    \put(0.170,0.540){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$R_\text{G+SI}$}}%
  \end{picture}%
\endgroup%

